ToMCCA: A Toy Monte Carlo Coalescence Afterburner

The study of antinuclei in cosmic rays provides a unique opportunity to probe physics beyond the Standard Model. Antinuclei in our Galaxy may stem either from annihilation or decay of dark matter, or from collisions of cosmic rays with the interstellar medium, which constitute the background of indirect dark matter searches. Understanding the formation mechanism of (anti)nuclei is crucial for setting limits on their production in space. Coalescence models, which describe the formation of light nuclei from final-state interaction of nucleons, have been widely employed in high-energy collisions. In this work, we introduce ToMCCA (Toy Monte Carlo Coalescence Afterburner), which allows for detailed studies of the nuclear formation processes without the overload of general-purpose event generators. ToMCCA contains parameterizations of the multiplicity dependence of the transverse momentum distributions of protons and of the baryon-emitting source size, extracted from ALICE measurements in pp collisions at $\sqrt{s} = 5 - 13$ TeV, as well as of the event multiplicity distributions, taken from the EPOS event generator. ToMCCA provides predictions of the deuteron transverse momentum distributions, with an agreement of $\sim5\%$ with the experimental data. The results of ToMCCA show that the coalescence mechanism in pp collisions depends only on the event multiplicity rather than on the collision system or its energy. This allows the model to be utilized for predictions at lower center-of-mass collision energies, which are the most relevant for the production of antinuclei from processes related to dark matter. This model can also be extended to heavier nuclei as long as the target nucleus wave function and its Wigner function are known.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

